Eventually constant maps for two sets and nilpotent pairs

We give a bijective correspondence between the number of nilpotent matrices over a Boolean semiring and the number of directed acyclic graphs on ordered vertices. We then enumerate pairs of maps between two finite sets whose composites are eventually constant by forming a bijection that relates a pair of such maps with a spanning tree in a complete bipartite graph, and an edge of said tree. This generalizes the main principle of A. Joyal's proof of Cayley's formula. Finally, we generalize T. Leinster's work by considering a pair of finite-dimensional vector spaces and show a bijectivity between a nilpotent pair of maps and a balanced vector with the hom spaces between them. This leads us to an elegant formula for the number of nilpotent pairs.

==> fig_00001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\node at (0,2.65) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\end{scope}


\begin{scope}[shift={(6.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.65) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.65) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);

\end{scope}



\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.65) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.65) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);

\draw[thick,->] (0.5,2) -- (1.5,2);

\end{scope}




\begin{scope}[shift={(19.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.65) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.65) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);

\draw[thick,<-] (0.5,2) -- (1.5,2);

\end{scope}



\end{tikzpicture}
    \caption{There are $1$ directed acyclic graph (DAG) on $1$ (ordered) vertex, and $3$ DAGs on $2$ ordered vertices.}
    \label{fig_00001}
\end{figure}

==> fig_00002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.40,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,<-] (0.5,2) -- (1.5,2);

\end{scope}


\begin{scope}[shift={(6,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (0.5,0.5) -- (1.5,1.5);

\end{scope}



\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (0,0.5) -- (0,1.5);

\end{scope}




\begin{scope}[shift={(18,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (1.5,2) -- (0.5,2);

\draw[thick,->] (0,0.5) -- (0,1.5);

\end{scope}




\begin{scope}[shift={(24,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};


\draw[thick,->] (1.5,2) -- (0.5,2);

\draw[thick,->] (0.5,0.5) -- (1.5,1.5);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (0,0.5) -- (0,1.5);

\draw[thick,->] (0.5,0.5) -- (1.5,1.5);

\end{scope}



\begin{scope}[shift={(6,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (0.5,2) -- (1.5,2);

\end{scope}



\begin{scope}[shift={(12,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,<-] (0.5,0.5) -- (1.5,1.5);

\end{scope}




\begin{scope}[shift={(18,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,<-] (0,0.5) -- (0,1.5);


\end{scope}




\begin{scope}[shift={(24,-5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,<-] (1.5,2) -- (0.5,2);

\draw[thick,<-] (0,0.5) -- (0,1.5);


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\begin{scope}[shift={(0,-10)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,<-] (1.5,2) -- (0.5,2);

\draw[thick,<-] (0.5,0.5) -- (1.5,1.5);

\end{scope}


\begin{scope}[shift={(6,-10)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};


\draw[thick,<-] (0,0.5) -- (0,1.5);

\draw[thick,<-] (0.5,0.5) -- (1.5,1.5);

\end{scope}



\begin{scope}[shift={(12,-10)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,<-] (0.5,2) -- (1.5,2);

\draw[thick,<-] (0,0.5) -- (0,1.5);

\end{scope}




\begin{scope}[shift={(18,-10)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (0.5,0.5) -- (1.5,1.5);

\draw[thick,<-] (0,0.5) -- (0,1.5);

\end{scope}




\begin{scope}[shift={(24,-10)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (0,0.5) -- (0,1.5);

\draw[thick,->] (0.5,2) -- (1.5,2);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-15)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (0,0.5) -- (0,1.5);

\draw[thick,<-] (0.5,0.5) -- (1.5,1.5);

\end{scope}


\begin{scope}[shift={(6,-15)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};


\draw[thick,<-] (0.5,2) -- (1.5,2);

\draw[thick,<-] (0.5,0.5) -- (1.5,1.5);

\end{scope}



\begin{scope}[shift={(12,-15)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (0.5,2) -- (1.5,2);

\draw[thick,->] (0.5,0.5) -- (1.5,1.5);

\end{scope}




\begin{scope}[shift={(18,-15)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,<-] (0.5,2) -- (1.5,2);

\draw[thick,->] (0,0.5) -- (0,1.5);

\draw[thick,->] (0.5,0.5) -- (1.5,1.5);

\end{scope}




\begin{scope}[shift={(24,-15)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (0.5,2) -- (1.5,2);

\draw[thick,<-] (0,0.5) -- (0,1.5);

\draw[thick,<-] (0.5,0.5) -- (1.5,1.5);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-20)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,<-] (0.5,2) -- (1.5,2);

\draw[thick,->] (0,0.5) -- (0,1.5);

\draw[thick,<-] (0.5,0.5) -- (1.5,1.5);

\end{scope}


\begin{scope}[shift={(6,-20)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (0.5,2) -- (1.5,2);

\draw[thick,->] (0,0.5) -- (0,1.5);

\draw[thick,->] (0.5,0.5) -- (1.5,1.5);

\end{scope}



\begin{scope}[shift={(12,-20)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,->] (0.5,2) -- (1.5,2);

\draw[thick,<-] (0,0.5) -- (0,1.5);

\draw[thick,->] (0.5,0.5) -- (1.5,1.5);

\end{scope}




\begin{scope}[shift={(18,-20)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\draw[thick,<-] (0.5,2) -- (1.5,2);

\draw[thick,<-] (0,0.5) -- (0,1.5);

\draw[thick,<-] (0.5,0.5) -- (1.5,1.5);
\end{scope}




\begin{scope}[shift={(24,-20)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2.70) {$1$};

\draw[thick,fill] (0.2,2) arc (0:360:2mm);

\node at (2,2.70) {$2$};

\draw[thick,fill] (2.2,2) arc (0:360:2mm);


\draw[thick,fill] (0.2,0.0) arc (0:360:2mm);

\node at (0,-0.70) {$3$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\end{tikzpicture}
    \caption{There are $25$ directed acyclic graphs (DAGs) on $3$ ordered vertices.}
    \label{fig_00002}
\end{figure}

==> fig_00003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-1.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.75,2.5) {$x_1$};


\node at (-0.85,4) {$X$};

\draw[thick,fill,magenta] (0.2,2.5) arc (0:360:2mm);

\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};


\node at (3.4,4) {$Y$};

\draw[very thick, dashed, ->, magenta] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);

\draw[thick,<-] (0.5,2.25) .. controls (0.75,1.75) and (1.75,1.75) .. (2,2.25);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(11,0)}]
% \draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill,magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill,magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

 

\draw[very thick, dashed, ->,magenta] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);

\draw[thick,<-] (0.5,2.25) .. controls (0.75,1.75) and (1.75,1.75) .. (2,2.25);

\draw[very thick, dashed, ->, magenta] (0.40,0) .. controls (0.65,0) and (2.25,1) .. (2.5,2);


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(18,0)}]
% \draw[thin,yellow] (0,0) grid (4,4);

\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);


\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};


\draw[very thick, dashed, ->, magenta] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);

\draw[thick,<-] (0,0.40) .. controls (0,0.75) and (1,2.25) .. (2,2.4);

\draw[very thick, dashed, ->, magenta] (0.40,0) .. controls (0.75,0) and (2.25,1) .. (2.5,2);


\end{scope}

 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
    \caption{Left: there is one eventually constant map when $|X|=|Y|=1$. Right: there are two eventually constant maps when  $|X|=2$ and $|Y|=1$. }
    \label{fig_00003}
\end{figure}

==> fig_00004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);



\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};




\draw[very thick, dashed, ->, magenta] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);

 
\draw[very thick, dashed, ->, magenta] (0.40,0) .. controls (0.75,0) and (2.25,1) .. (2.5,2); 

\draw[thick,<-] (0.5,2.25) .. controls (0.75,1.75) and (1.75,1.75) .. (2,2.25);

\draw[thick, <-] (0,2) .. controls (0,1) and (1,0) .. (2,0);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};



\draw[thick,<-] (0.5,2.25) .. controls (0.75,1.75) and (1.75,1.75) .. (2,2.25);

\draw[very thick, dashed, ->, magenta] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);

\draw[thick, <-] (0,-0.5) .. controls (0.5,-1) and (2,-1) .. (2.5,-0.5);

\draw[very thick, dashed, ->, magenta] (0.40,0) .. controls (0.75,0) and (2.25,1) .. (2.5,2); 
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};

\draw[thick,<-] (0.5,2.25) .. controls (0.75,1.75) and (1.75,1.75) .. (2,2.25);

\draw[very thick, dashed, ->, magenta] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);

\draw[very thick, dashed, ->, magenta] (0,-0.5) .. controls (0.5,-1) and (2,-1) .. (2.5,-0.5);

\draw[thick, <-] (0,2) .. controls (0,1) and (1,0) .. (2,0);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(24,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);


\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};


\draw[very thick, dashed, ->, magenta] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);

\draw[thick, <-] (0,0.40) .. controls (0,0.75) and (1,2.25) .. (2,2.4);

\draw[very thick, dashed, ->, magenta] (0.5,0.75) .. controls (0.75,1.25) and (1.75,1.25) .. (2,0.75);

\draw[thick,<-] (0.5,0.25) .. controls (0.75,-0.25) and (1.75,-0.25) .. (2,0.25);

\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);


 
\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};




\draw[very thick, dashed, ->, magenta] (0.5,2.40) .. controls (1,2.4) and (2.25,2.25) .. (2.5,0.4);

\draw[thick, <-] (0,0.40) .. controls (0,0.75) and (1,2.25) .. (2,2.4);


\draw[very thick, dashed, ->, magenta] (0.5,0.75) .. controls (0.75,1.25) and (1.75,1.25) .. (2,0.75);

\draw[thick,<-] (0.5,0.25) .. controls (0.75,-0.25) and (1.75,-0.25) .. (2,0.25);

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8,-6)}]
% \draw[thin,yellow] (0,0) grid (4,4);

 
\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};




\draw[thick, <-] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);

 
\draw[very thick, dashed, ->, magenta] (0.5,2.40) .. controls (1,2.4) and (2.25,2.25) .. (2.5,0.4);

\draw[very thick, dashed, ->, magenta] (0.5,0.75) .. controls (0.75,1.25) and (1.75,1.25) .. (2,0.75);

\draw[thick,<-] (0.5,0.25) .. controls (0.75,-0.25) and (1.75,-0.25) .. (2,0.25);


\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(16,-6)}]
%\draw[thin,yellow] (0,0) grid (4,4);

 
 
\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};




\draw[thick, <-] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);


\draw[thick, <-] (0.5,2.40) .. controls (1,2.4) and (2.25,2.25) .. (2.5,0.4);

\draw[very thick, dashed, ->, magenta] (0,2) .. controls (0,1) and (1,0) .. (2,0);


\draw[very thick, dashed, ->, magenta] (0,-0.5) .. controls (0.5,-1) and (2,-1) .. (2.5,-0.5);

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(24,-6)}]
% \draw[thin,yellow] (0,0) grid (4,4);
 
\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};


\draw[thick, <-] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);


\draw[thick, <-] (0.5,2.40) .. controls (1,2.4) and (2.25,2.25) .. (2.5,0.4);

\draw[very thick, dashed, ->, magenta] (0,2) .. controls (0,1) and (1,0) .. (2,0);

\draw[very thick, dashed, ->, magenta] (0.40,0) .. controls (0.75,0) and (2.25,1) .. (2.5,2); 
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-12)}]
% \draw[thin,yellow] (0,0) grid (4,4);

 
 
\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};


 


\draw[thick, <-] (0.5,2.40) .. controls (1,2.4) and (2.25,2.25) .. (2.5,0.4);

\draw[very thick, dashed, ->, magenta] (0,2) .. controls (0,1) and (1,0) .. (2,0);


\draw[thick, <-] (0,0.40) .. controls (0,0.75) and (1,2.25) .. (2,2.4);

\draw[very thick, dashed, ->, magenta] (0,-0.5) .. controls (0.5,-1) and (2,-1) .. (2.5,-0.5);

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8,-12)}]
% \draw[thin,yellow] (0,0) grid (4,4);


\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};




\draw[thick, <-] (0,0.40) .. controls (0,0.75) and (1,2.25) .. (2,2.4);

\draw[very thick, dashed, ->, magenta] (0.40,0) .. controls (0.75,0) and (2.25,1) .. (2.5,2); 

\draw[very thick, dashed, ->, magenta] (0,2) .. controls (0.25,1) and (1,0) .. (2,0);

\draw[thick, <-] (0,-0.5) .. controls (0.5,-1) and (2,-1) .. (2.5,-0.5);

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(16,-12)}]
%\draw[thin,yellow] (0,0) grid (4,4);
 
 
\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};




\draw[very thick, dashed, ->, magenta] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);

\draw[thick, <-] (0,0.40) .. controls (0,0.75) and (1,2.25) .. (2,2.4);

\draw[very thick, dashed, ->, magenta] (0.40,0) .. controls (0.75,0) and (2.25,1) .. (2.5,2); 

\draw[thick, <-] (0,-0.5) .. controls (0.5,-1) and (2,-1) .. (2.5,-0.5);

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(24,-12)}]
%\draw[thin,yellow] (0,0) grid (4,4);

 
\node at (-0.75,2.5) {$x_1$};

\draw[thick,fill, magenta] (0.2,2.5) arc (0:360:2mm);

\node at (-0.75,0) {$x_2$};

\draw[thick,fill, magenta] (0.2,0.0) arc (0:360:2mm);



\draw[thick,fill] (2.25,2.25) rectangle (2.75,2.75);

\node at (3.4,2.5) {$y_1$};

\draw[thick,fill] (2.25,-0.25) rectangle (2.75,0.25);

\node at (3.4,0) {$y_2$};




\draw[very thick, dashed, ->, magenta] (0.5,2.75) .. controls (0.75,3.25) and (1.75,3.25) .. (2,2.75);

\draw[thick, <-] (0,0.40) .. controls (0,0.75) and (1,2.25) .. (2,2.4);

\draw[very thick, dashed, ->, magenta] (0.40,0) .. controls (0.75,0) and (2.25,1) .. (2.5,2);

\draw[thick,<-] (0,2) .. controls (0.75,0.5) and (1.75,0) .. (2,0);


\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}
    \caption{The eventually constant maps when $|X|=|Y|=2$.}
    \label{fig_00004}
\end{figure}

==> fig_00007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
% \draw[thin,yellow] (0,0) grid (4,4);
% \draw[thin,green] (4,0) grid (8,4);

\node at (-0.75,3.5) {$V$};

\draw[thick] (0,0) rectangle (2.5,3.5);

\draw[thick,fill] (1.4,1.25) arc (0:360:2mm);

\node at (1.25,0.5) {$v$};

\node at (4,2.75) {$f$};

\draw[thick,->] (1.5,1.5) .. controls (2,2.25) and (5.25,2.25) .. (5.75,1.5);

\draw[thick,dashed,<-] (4.5,4.5) .. controls (4.75,4.5) and (5.75,4.75) .. (6,2);

\node at (5.75,4.5) {$g$};

\draw[thick,fill] (4.2,4.5) arc (0:360:2mm);

\node at (3.25,4.5) {$0$};


\node at (-1.5,2.5) {$\dim m$};

\node at (9,2.5) {$\dim 2$};


\begin{scope}[shift={(5,0)}]

\node at (3.75,3.5) {$W$};

\draw[thick] (0,0) rectangle (2.5,3.5);

\draw[thick,fill] (1.4,1.25) arc (0:360:2mm);

\node at (1.25,0.5) {$w$};


\end{scope}


\node at (16,1.5) {$f = \kbordermatrix{
  & v & V_{m-1} \\ 
w & 1 & B \\ 
W_{1} & 0 & f' 
}$};

\node at (24,1.5) {$g = \kbordermatrix{
  & w & W_{1} \\ 
v & 0 & c \\ 
V_{m-1} & 0 & g' 
}
$};

\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-6.5)}]
% \draw[thin,yellow] (0,0) grid (4,4);
% \draw[thin,green] (4,0) grid (8,4);


\node at (-0.75,3.5) {$V$};

\draw[thick] (0,0) rectangle (2.5,4);

\draw[thick,fill] (1.4,1.25) arc (0:360:2mm);

\node at (1.25,0.5) {$v$};

\node at (3.25,1.75) {$f$};

\draw[thick,->] (1.5,1.25) -- (5.5,1.25);


\draw[thick,fill] (1.4,3) arc (0:360:2mm);


\node at (3,4.25) {$f$};

\draw[thick,->] (1.5,3.25) .. controls (2.00,4) and (5.25,4) .. (5.75,3.25);


\node at (4.25,3) {$g$};

\draw[thick,<-] (1.5,3) .. controls (1.75,3) and (5.65,2.75) .. (5.90,1.5);


\draw[thick,dashed,<-] (5,5) .. controls (5.20,5) and (5.90,5.25) .. (6.15,3.35);

\node at (6.15,5) {$g$};

\draw[thick,fill] (4.70,5) arc (0:360:2mm);

\node at (3.75,5) {$0$};



 


\begin{scope}[shift={(5,0)}]

\node at (3.75,3.5) {$W$};

\draw[thick] (0,0) rectangle (2.5,4);

\draw[thick,fill] (1.4,1.25) arc (0:360:2mm);

\node at (1.25,0.5) {$w$};


\draw[thick,fill] (1.4,3) arc (0:360:2mm);

\end{scope}


\node at (15.25,1.5) {$f =$ \small 
$\begin{blockarray}{cccc}
                & v & Tv & V_{m-2}\\ 
    \begin{block}{c(cc|c)}
w               & 1 & 0  & \BAmulticolumn{1}{c}{\multirow{2}{*}{$D$}} \\ 
T'w             & 0 & 1  &  \\ 
    \end{block}
\end{blockarray}$
};

\node at (24,1.5) {$g =$ \small 
${\renewcommand{\arraystretch}{1.10} 
\begin{blockarray}{ccc}
  & w & T'w  \\ 
\begin{block}{c(cc)}
v & 0 & 0  \\ 
Tv & 1 & 0 \\
\cline{2-3}
V_{m-2} & 0 & 0 \\
\end{block}
\end{blockarray}
}
$};

\end{scope}

 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\end{tikzpicture}
    \caption{Top row: computations for $\mathcal{N}(m,2;1)$ for Example~\ref{ex_f_g_l_m2}, where $w=fv$,
    $V_{m-1} \simeq \Span\{v\}^{\perp} \simeq \mathbb{F}_q^{m-1}$, $W_{1} \simeq \Span\{ w\}^{\perp} \simeq \mathbb{F}_q$,
    $B$ is a $1\times (m-1)$ block, $c$ is a single matrix coordinate, and $(f',g')$ is a nilpotent pair in $\mathcal{N}_{m-1, 1}$. 
    Second row: computations for $\mathcal{N}(m,2;2)$ for Example~\ref{ex_f_g_l_m2}, where $V_{m-2} \simeq (T[v])^{\perp} \simeq \mathbb{F}_q^{m-2}$, and $D$ is a $2\times (m-2)$ block.}
    \label{fig_00007}
\end{figure}

==> fig_00008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
% \draw[thin,yellow] (0,0) grid (4,4);
% \draw[thin,green] (4,0) grid (8,4);


\node at (-0.75,3.5) {$V$};

\draw[thick] (0,0) rectangle (2.5,4);

\draw[thick,fill] (1.4,1.25) arc (0:360:2mm);

\node at (1.2,0.55) {$v$};

\node at (3.25,1.75) {$f$};

\draw[thick,->] (1.5,1.25) -- (5.5,1.25);


\draw[thick,fill] (1.4,3) arc (0:360:2mm);

\node at (1.25,2.3) {$Tv$};


\node at (3,4.25) {$f$};

\draw[thick,->] (1.5,3.25) .. controls (2.00,4) and (5.25,4) .. (5.75,3.25);


\node at (4.25,3) {$g$};

\draw[thick,<-] (1.5,3) .. controls (1.75,3) and (5.65,2.75) .. (5.90,1.5);


\draw[thick,dashed,<-] (5,5) .. controls (5.20,5) and (5.90,5.25) .. (6.15,3.35);

\node at (6.15,5) {$g$};

\draw[thick,fill] (4.70,5) arc (0:360:2mm);

\node at (3.75,5) {$0$};



 


\begin{scope}[shift={(5,0)}]

\node at (3.6,3.5) {$W$};

\draw[thick] (0,0) rectangle (2.5,4);

\draw[thick,fill] (1.4,1.25) arc (0:360:2mm);

\node at (1.25,0.5) {$fv$};


\draw[thick,fill] (1.4,3) arc (0:360:2mm);

\node at (1.5,2.3) {$T'fv$};

\end{scope}


\node at (14.0,2.5) {$f =$ \small 
$
{\renewcommand{\arraystretch}{1.10}
\begin{blockarray}{cccc}
  & v & Tv & V_{m-2}\\ 
\begin{block}{c(cc|c)}
w               & 1 & 0 & 
\BAmulticolumn{1}{c}{\multirow{2}{*}{$B$}} \\ 
T'w             & 0 & 1 &   \\ 
\cline{2-4}
W_1 & 0 & 0 &  f' \\ 
\end{block}
\end{blockarray}
}$};

\node at (23.75,2.5) {$g =$ \small 
${\renewcommand{\arraystretch}{1.10}
\begin{blockarray}{cccc}
  & w & T'w & W_1 \\ 
  \begin{block}{c(cc|c)}
v & 0 & 0 & d_1 \\ 
Tv & 1 & 0 & d_2 \\ 
\cline{2-4}
V_{m-2} & 0 & 0 & g' \\ 
  \end{block}
\end{blockarray}
}
$};

\end{scope}

 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\end{tikzpicture}
    \caption{Computations for $\mathcal{N}(m,3;2)$ in Example~\ref{ex_m_3_2}, where $w=fv$,
    $V_{m-2} \simeq (T[v])^{\perp} \simeq \mathbb{F}_q^{m-2}$, $W_1\simeq (T'[fv])^{\perp} \simeq \mathbb{F}_q$, and $(f',g')$ is a nilpotent pair in 
    $\mathcal{N}_{m-2,1}$.}
    \label{fig_00008}
\end{figure}

==> fig_00009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 

\begin{scope}[shift={(0,0)}]
% \draw[thin,yellow] (0,0) grid (5,6);


\draw[thick,shade,left color=pink!50, right color=white] (-1.5,0) rectangle (5,6.75);


\begin{scope}[shift={(8,0)}]
\draw[thick,shade, left color=white, right color=pink!50] (0,0) rectangle (6.5,6.75);
\end{scope}


\draw[thick] (-1.5,0) rectangle (5,6.75);

\node at (-3,4.9) {$V$};

\node at (-3,4.05) {$\dim m$};

\draw[thick,fill] (3.5,5.5) arc (0:360:2mm);

\node at (1.4,5.55) {$T^{\ell - 1}v$};


\node at (3.3,4) {$\vdots$};

\draw[thick,fill] (3.5,2.5) arc (0:360:2mm);

\node at (2.05,2.5) {$Tv$};

\draw[thick,fill] (3.5,1) arc (0:360:2mm);

\node at (2.3,1) {$v$};


\node at (5.8,7.65) {$0$};

\draw[thick,fill] (6.7,7.65) arc (0:360:2mm);

\node at (7.7,7.4) {$g$};

\draw[thick,<-] (6.8,7.5) -- (9.1,5.8);



\node at (6.2,6) {$f$};

\draw[thick,->] (3.9,5.5) -- (9.1,5.5);


\node at (7.2,5.00) {$g$};

\draw[thick,<-] (3.9,5) -- (9.1,4.3);


\node at (6.2,3) {$f$};

\draw[thick,->] (3.9,2.5) -- (9.1,2.5);


\draw[thick,->] (3.9,0.9) -- (9.1,0.9);

\node at (6.2,0.4) {$f$};


\node at (7.2,2.00) {$g$};

\draw[thick,<-] (3.9,2) -- (9.1,1.3);


\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8,0)}]
% \draw[thin,yellow] (0,0) grid (5,6);


\draw[thick] (0,0) rectangle (6.5,6.75);

\node at (8,4.9) {$W$};

\node at (8,4.05) {$\dim n$};

\draw[thick,fill] (1.9,5.5) arc (0:360:2mm);

\node at (3.8,5.6) {$(T')^{\ell - 1}w$};


\node at (1.7,4) {$\vdots$};

\draw[thick,fill] (1.9,2.5) arc (0:360:2mm);

\node at (3.1,2.5) {$T'w$};

\draw[thick,fill] (1.9,1) arc (0:360:2mm);

\node at (2.7,1) {$w$};



\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\end{tikzpicture}
    \caption{This is an example of a balanced vector $v$ of length $\ell$ and its images under the compositions of the linear maps 
    $f:V\rightarrow W$ 
        and 
    $g:W\rightarrow V$.}
    \label{fig_00009}
\end{figure}

==> fig_20001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (5,6);


\draw[thick,shade, left color=WildStrawberry!35, right color=white] (-1.5,0) rectangle (5,6.5);


\begin{scope}[shift={(8,0)}]
\draw[thick,shade, left color=white, right color=WildStrawberry!35] (0,0) rectangle (6.5,6.5);
\end{scope}


\begin{scope}[shift={(0,-8)}]
\draw[thick,shade, left color=WildStrawberry!35, right color=white] (0.5,0) -- (-1.5,6.5) -- (5,6.5) -- (7,0) -- (0.5,0);
\end{scope}

\begin{scope}[shift={(10,-8)}]
\draw[thick,shade, left color=white, right color=WildStrawberry!35] (0,0) -- (-2,6.5) -- (4.5,6.5) -- (6.5,0) -- (0,0);

\end{scope}






\draw[thick] (-1.5,0) rectangle (5,6.5);

\node at (-1.5,-0.7) {$V$};


\node at (-4.75,3.5) {Every vector};

\node at (-4.75,2.5) {in $T[v_b]$};

\node at (-4.75,1.5) {is balanced};



\draw[thick,fill] (3.7,5.5) arc (0:360:2mm);


\draw[thick] (3.1,5.5) arc (0:360:0.6);

\draw[thick] (3,6.25) .. controls (6,9) and (13.5,9) .. (16.5,6.25);

\draw[thick,->] (16.5,6.25) .. controls (19,4) and (21,-5) .. (12,-6.8);


\node at (19.25,2) {$f'$};


\node at (2.5,5.5) {$v_b$};

\draw[thick,fill] (3.7,4) arc (0:360:2mm);

\node at (2.25,4) {$T v_b$};

\node at (3.5,2.85) {$\vdots$};


\draw[thick,fill] (3.7,1) arc (0:360:2mm);

\node at (1.75,1) {$T^{a-1}v_b$};



\node at (6.1,6) {$f$};

\draw[thick,->] (4,5.5) -- (9,5.5);


\node at (6.1,5) {$g$};

\draw[thick,<-] (4,4.3) -- (9,5);



% \node at (7.5,4.5) {$f$};

\draw[thick,->] (4,4) -- (9,4);


\draw[thick,<-] (4,2.8) -- (9,3.5);


% \node at (6.0,3) {$f$};

\draw[thick,->] (4,2.5) -- (9,2.5);
 

% \node at (7.5,1.90) {$g$};

\draw[thick,<-] (4,1.3) -- (9,2);


\draw[thick,->] (4,1) -- (9,1);


\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8,0)}]
% \draw[thin, yellow] (0,0) grid (5,5);
% \draw[thin, green] (0,5) grid (5,6);


\draw[thick] (0,0) rectangle (6.5,6.5);

\node at (6.5,-0.7) {$W$};





\node at (12.25,8.25) {Every vector};

\node at (12.25,7.25) {in $T'[fv_b]\setminus\{0\}$};

\node at (12.25,6.25) {is unbalanced};




\draw[thick,fill] (1.7,5.5) arc (0:360:2mm);

\node at (2.75,5.5) {$f v_b$};

\draw[thick,fill] (1.7,4) arc (0:360:2mm);

\node at (3.15,4) {$T' f v_b$};


\node at (1.5,2.5) {$\vdots$};

 

\draw[thick,fill] (1.7,1) arc (0:360:2mm);

\node at (3.95,1) {$(T')^{a-1} fv_b$};



\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(0,-8)}]

% \draw[thin,yellow] (0,0) grid (5,6);

\draw[thick] (-1.5,6.5) -- (5,6.5);

\draw[thick] (-1.5,6.5) -- (0.5,0);

\draw[thick] (5,6.5) -- (7,0);

\draw[thick] (0.5,0) -- (7,0);




\node at (-4.5,4.25) {Every vector};

\node at (-4.5,3.25) {in $T[g w_b]\setminus\{0\}$};



\node at (-4.5,2.25) {is unbalanced};


 

\draw[thick,fill] (2.7,5.5) arc (0:360:2mm);

\node at (0.5,5.5) {$T^{\ell-1}g w_b$};


\node at (3.25,4.35) {\rotatebox[origin=c]{20}{$\vdots$}};


\node at (2.5,2.5) {$Tg w_b$};

\draw[thick,fill] (4.2,2.5) arc (0:360:2mm);


\draw[thick,fill] (4.9,1) arc (0:360:2mm);

\node at (3.45,1) {$g w_b$};



\draw[thick,<-] (3.2,5.5) -- (9,5.5);



\draw[thick,->] (3.9,4.4) -- (9,5);



\draw[thick,<-] (4,4) -- (9.5,3.9);


\draw[thick,->] (4.6,2.85) -- (9.75,3.5);


\draw[thick,<-] (4.6,2.5) -- (10.25,2.5);
 



\draw[thick,->] (5.25,1.3) -- (10.25,2.1);

\node at (5.75,1.9) {$f$};

\draw[thick,<-] (5.25,0.9) -- (10.75,0.9);


\node at (8.00,0.50) {$g$};



\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8,-8)}]
% \draw[thin, yellow] (0,0) grid (5,5);
% \draw[thin, green] (0,5) grid (5,6);


\begin{scope}[shift={(2,0)}]
\draw[thick] (-2,6.5) -- (4.5,6.5);

\draw[thick] (-2,6.5) -- (0,0);

\draw[thick] (4.5,6.5) -- (6.5,0);

\draw[thick] (0,0) -- (6.5,0);
\end{scope}


\node at (12,4.00) {Every vector};

\node at (12,3.00) {in $T'[w_b]$};

\node at (12,2.00) {is balanced};





\draw[thick,fill] (1.8,5.5) arc (0:360:2mm);

\node at (3.85,5.5) {$(T')^{\ell-1} w_b$};

\node at (2.1,4) {\rotatebox[origin=c]{20}{$\vdots$}};


\draw[thick,fill] (3.0,2.5) arc (0:360:2mm);

 
\node at (4.25,2.5) {$T' w_b$};
 

\draw[thick,fill] (3.7,1) arc (0:360:2mm);

\node at (4.75,0.8) {$w_b$};



\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}
    \caption{Top figure: the map $f$ is an isomorphism. Bottom figure: the map $g$ is an isomorphism. The map $f$ is redefined to $f'$ by changing it on $v_b$ to $f'(v_b)=w_b$. Then using the pair $(f',g)$, every vector in $T'[w_b]$, except $0$, becomes unbalanced.  
    So one has the decompositions 
    $V = T[v_b]\oplus T[gw_b] \oplus \widetilde{V}$ 
    and 
    $W = T'[w_b] \oplus T'[fv_b]\oplus \widetilde{W}$ for some vector spaces $\widetilde{V}$ and $\widetilde{W}$. 
    }
    \label{fig_20001}
\end{figure}
